Physics-Informed Learning for Time-Resolved Angiographic Contrast Agent Concentration Reconstruction

Three-dimensional Digital Subtraction Angiography (3D-DSA) is a well-established X-ray-based technique for visualizing vascular anatomy. Recently, four-dimensional DSA (4D-DSA) reconstruction algorithms have been developed to enable the visualization of volumetric contrast flow dynamics through time-series of volumes. . This reconstruction problem is ill-posed mainly due to vessel overlap in the projection direction and geometric vessel foreshortening, which leads to information loss in the recorded projection images. However, knowledge about the underlying fluid dynamics can be leveraged to constrain the solution space. In our work, we implicitly include this information in a neural network-based model that is trained on a dataset of image-based blood flow simulations. The model predicts the spatially averaged contrast agent concentration for each centerline point of the vasculature over time, lowering the overall computational demand. The trained network enables the reconstruction of relative contrast agent concentrations with a mean absolute error of 0.02 $\pm$ 0.02 and a mean absolute percentage error of 5.31 % $\pm$ 9.25 %. Moreover, the network is robust to varying degrees of vessel overlap and vessel foreshortening. Our approach demonstrates the potential of the integration of machine learning and blood flow simulations in time-resolved angiographic flow reconstruction.

==> architecture.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{411.02362205bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35172414)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{architecture.pdf}}%
    \put(0.1563146,0.26005644){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv\end{tabular}}}}%
    \put(0.27008948,0.25864616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Norm\end{tabular}}}}%
    \put(0.38754946,0.25864617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LReLU\end{tabular}}}}%
    \put(0.52372226,0.26005644){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Conv\end{tabular}}}}%
    \put(0.63749711,0.25864616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Norm\end{tabular}}}}%
    \put(0.34459476,0.17967091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1x1 Conv\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{architecture.pdf}}%
    \put(0.72608069,0.25864616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{architecture.pdf}}%
    \put(0.76688101,0.25864617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{architecture.pdf}}%
    \put(0.46003655,0.32422384){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Block\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{architecture.pdf}}%
    \put(0.7320463,0.05266584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1x1 Conv\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{architecture.pdf}}%
    \put(0.02202326,0.11330756){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input\end{tabular}}}}%
    \put(0.88726565,0.11330756){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Output\end{tabular}}}}%
    \put(0.08884719,0.00683199){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.21083577,0.02446039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.33083265,0.02446039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.45319245,0.02446039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32\end{tabular}}}}%
    \put(0.57318936,0.02446039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}64\end{tabular}}}}%
    \put(0.68501529,0.02446039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}128\end{tabular}}}}%
    \put(0.82600229,0.02446039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{architecture.pdf}}%
    \put(0.96379689,0.01321848){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.10116309,0.21541986){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_i$\end{tabular}}}}%
    \put(0.2076101,0.24058005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{i+1}$\end{tabular}}}}%
    \put(0.57598125,0.24058005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{i+1}$\end{tabular}}}}%
    \put(0.45988406,0.16885956){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{i+1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> input_vis_paper.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'input_vis_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.98267803bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70732517)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{input_vis_paper.pdf}}%
    \put(0.04859122,0.12796658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.12747535,0.12796658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.208841,0.12796658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.7\end{tabular}}}}%
    \put(0.29192051,0.12796658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0.37338686,0.12796658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.45331796,0.12796658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.54958095,0.12796658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.7\end{tabular}}}}%
    \put(0.61967082,0.12796658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0.69951637,0.12796659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.7797344,0.12796658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.86205386,0.12796658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.7\end{tabular}}}}%
    \put(0.94417953,0.12796658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0.03501798,0.14730759){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03034946,0.36975013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}63\end{tabular}}}}%
    \put(0.03034946,0.25684018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}31\end{tabular}}}}%
    \put(0.04399417,0.01248879){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backprojection [$-\log(I/I_0)$]\end{tabular}}}}%
    \put(0.15801894,0.10570908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0.01912607,0.09969853){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Distance along centerline [mm]\end{tabular}}}}}%
    \put(0.04096047,0.04199287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.17545248,0.04199287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.25\end{tabular}}}}%
    \put(0.32759061,0.04199287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0.41887501,0.01248879){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vessel overlap map [-]\end{tabular}}}}%
    \put(0.36774098,0.04199287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.51082731,0.04199287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.653427,0.04199287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.49186436,0.10570908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0.81807903,0.10570908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time [s]\end{tabular}}}}%
    \put(0.70312054,0.01248879){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vessel foreshortening map [°]\end{tabular}}}}%
    \put(0.70227788,0.04199287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.8398697,0.04199287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0.96152115,0.04199287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}180\end{tabular}}}}%
    \put(0.8598228,0.49079262){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ICA siphon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{input_vis_paper.pdf}}%
    \put(0.56306568,0.3939322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Source\end{tabular}}}}%
    \put(0.81025137,0.65333172){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector\end{tabular}}}}%
    \put(0.63073291,0.50016731){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_i$\end{tabular}}}}%
    \put(0.72882549,0.57888522){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{p}_j$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{input_vis_paper.pdf}}%
  \end{picture}%
\endgroup%


==> overview_combined.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.57480315bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77717391)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_combined.pdf}}%
    \put(0.0300592,0.3819194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Segmentation\end{tabular}}}}%
    \put(0.06923306,0.68300326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mesh\end{tabular}}}}%
    \put(0.24050116,0.68320923){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CFD \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview_combined.pdf}}%
    \put(0.19088382,0.3819194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X-ray simulation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview_combined.pdf}}%
    \put(0.46609058,0.38191426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Frame / time / projection angle\end{tabular}}}}%
    \put(0.48788415,0.54289474){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Virtual angiography $\mathbf{Y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview_combined.pdf}}%
    \put(0.37523286,0.68504225){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Spatial averaging\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview_combined.pdf}}%
    \put(0.64561417,0.73023569){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview_combined.pdf}}%
    \put(0.72068297,0.61639351){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Branches\end{tabular}}}}}%
    \put(0.57549949,0.74264622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground truth $\mathbf{X}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview_combined.pdf}}%
    \put(0.61815283,0.58304745){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overview_combined.pdf}}%
    \put(0.58774903,0.5995512){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Distance\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{overview_combined.pdf}}%
    \put(0.44612636,0.45472918){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.58397973,0.4538047){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.72183277,0.45519143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{overview_combined.pdf}}%
    %\put(-0.49075454,0.45679493){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fluid model\end{tabular}}}}%
    \put(0.02263386,0.02548342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Projections $\mathbf{Y_i}$\end{tabular}}}}%
    \put(0.59810974,0.29139469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Branch-wise CNN\end{tabular}}}}%
    \put(0.25144149,0.29350061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input features\\\end{tabular}}}}%
    \put(0.02042586,0.30807257){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C-arm geometry\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{overview_combined.pdf}}%
    \put(0.82243326,0.61511531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dataset $\{({\mathbf{X_i}, \mathbf{Y_i})}\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{overview_combined.pdf}}%
    \put(0.82537896,0.29137924){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loss calculation\end{tabular}}}}%
    \put(0.08890338,0.72749264){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE Simulation\end{tabular}}}}%
    \put(0.77528978,0.0345692){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE Network\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{overview_combined.pdf}}%
    \put(0.59593288,0.12621564){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{overview_combined.pdf}}%
  \end{picture}%
\endgroup%


==> qualitative_single_case.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qualitative_single_case.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.90551181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54945055)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qualitative_single_case.pdf}}%
    \put(0.52403896,0.37810505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.72037246,0.37810505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.62467533,0.37810505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.58362592,0.3511026){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CA concentration [-]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{qualitative_single_case.pdf}}%
    \put(0.52403896,0.320209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.62261648,0.320209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}%
    \put(0.71834078,0.32087831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.12\end{tabular}}}}%
    \put(0.59266172,0.29621849){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Absolute error [-]\end{tabular}}}}%
    \put(0.14683233,0.51771335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prediction\end{tabular}}}}%
    \put(0.26657207,0.51771335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground truth (CFD)\end{tabular}}}}%
    \put(0.40287659,0.51771335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Absolute error\end{tabular}}}}%
    \put(0.14683233,0.23526097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prediction\end{tabular}}}}%
    \put(0.2637127,0.23526097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground truth (CFD)\end{tabular}}}}%
    \put(0.40287659,0.23526097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Absolute error\end{tabular}}}}%
    \put(0.64882115,0.23526097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prediction\end{tabular}}}}%
    \put(0.77707991,0.23526097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground truth (CFD)\end{tabular}}}}%
    \put(0.90486539,0.23526097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Absolute error\end{tabular}}}}%
    \put(0.02898571,0.46622143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D CFD\end{tabular}}}}%
    \put(0.02898571,0.18042244){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D CFD\end{tabular}}}}%
    \put(0.53833704,0.18042244){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D CFD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{qualitative_single_case.pdf}}%
    \put(0.01894593,0.44279528){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ACA\end{tabular}}}}%
    \put(0.05508913,0.43677141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MCA\end{tabular}}}}%
    \put(0.01493002,0.40598276){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ICA\end{tabular}}}}%
    \put(0.57756881,0.53578495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Internal Carotid Artery (ICA)\end{tabular}}}}%
    \put(0.81116092,0.53578495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Middle Cerebral Artery (MCA)\end{tabular}}}}%
    \put(0.807145,0.42066218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Anterior Cerebral Artery (ACA)\end{tabular}}}}%
    \put(0.58429529,0.41524233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time since injection [s]\end{tabular}}}}%
    \put(0.51718534,0.43794856){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CA concentration [-]\end{tabular}}}}}%
  \end{picture}%
\endgroup%

